Spoofing of Quantum Channels Enables Low-Rank Projective Simulation

The ability to characterise and discern quantum channels is a crucial aspect of noisy quantum technologies. In this work, we explore the problem of distinguishing quantum channels when limited to sub-exponential resources, framed as von Neumann (projective) measurements. We completely characterise equivalence classes of quantum channels with different Kraus ranks that have the same marginal distributions under compatible projective measurements. In doing so, we explicitly identify gauge freedoms which can be varied without changing those compatible marginal outcome distributions, opening new avenues for quantum channel simulation, variational quantum channels, as well as novel adversarial strategies in noisy quantum device certification. Specifically, we show how a Sinkhorn-like algorithm enables us to find the minimum admissible Kraus rank that generates the correct outcome marginals. For a generic $d$-dimensional quantum system, this lowers the Kraus rank from $d^2$ to the theoretical minimum of $d$. For up to $d = 20$, we numerically demonstrate our findings, for which the code is available and open source. Finally, we provide an analytic algorithm for the special case of spoofing Pauli channels.

==> TikZ/eigenvalues_convergence.tex <==
\begin{tikzpicture}[scale=0.854, every node/.style={scale=0.854}]
    \node (a) at (-8.2,3.2) {(a)};
    % \node (a) at (0,0) {    \includegraphics[width=1\linewidth]{figures/eigenvalues_convergence_2024-10-11.pdf}};
    \node (a) at (0,0) {    \includegraphics[width=1\linewidth]{figures/eigenvalues_convergence_20_2024-11-07.pdf}};
    % \node (a) at (8,3.1) {    1};
    % \node (a) at (8,2.65) {\vdots};
    % \node (a) at (8,2.0) {20};
    \node (a) at (9.5,2.85) {$\{1,...,20\}$};
    \node (a) at (9.0,0.65) {21};
    \node (a) at (9,0,0.) {\vdots};
    \node (a) at (9.0,-0.9) {400};

    \node (a) at (-8.2,-3.3) {(b)};
    \node (a) at (0,-6.6) {    \includegraphics[width=1\linewidth]{figures/eigenvalues_convergence_50_2024-11-06.pdf}};
    % \node (a) at (8,3.1) {    1};
    % \node (a) at (8,2.65) {\vdots};
    % \node (a) at (8,2.0) {20};
    \node (a) at (9.5,-3.77) {$\{1,...,50\}$};
    % \node (a) at (7.7,-5) {51};
    % \node (a) at (7.7,-5.1) {\vdots};
    \node (a) at (9.7,-7.95) {$\{51,...,2500\}$};
\end{tikzpicture}



==> TikZ/non-zero_pattern_2q.tex <==
\begin{tikzpicture}[scale=0.885, every node/.style={scale=0.885}]
    \node (a) at (0,0) {\includegraphics[width=0.48\textwidth]{figures/non-zero_pattern_2q.pdf}};
\end{tikzpicture}

==> TikZ/non-zero_pattern_3q.tex <==
\begin{tikzpicture}[scale=0.885, every node/.style={scale=0.885}]
    \node (a) at (0,0) {\includegraphics[width=0.48\textwidth]{figures/non-zero_pattern_3q.pdf}};
\end{tikzpicture}

==> figures/channel_representations.tex <==
\begin{tikzpicture}[>=stealth, auto, line width = 1.5pt]
    % Define the coordinates for the equilateral triangle
    \coordinate (Kraus) at (-2, 0);
    \coordinate (Natural) at (6, 0);
    \coordinate (Choi) at (2, {2*sqrt(3)});
    
    % Place the nodes with invisible boxes
    \node[rectangle, minimum width=1.5cm, minimum height=1cm] (KrausNode) at (Kraus) {Kraus (Operator Sum) \(\{K_j\}\)};
    \node[rectangle, minimum width=1.5cm, minimum height=1cm] (NaturalNode) at (Natural) {Natural (Superoperator) \(S_{\mathcal{E}}\)};
    \node[rectangle, minimum width=1.5cm, minimum height=1cm] (ChoiNode) at (Choi) {Choi (Dynamical) \(J_{\mathcal{E}}\)};
    
    % Draw arrows between nodes with labels
    % Between Kraus and Natural
    \draw[->] ([yshift=4pt]KrausNode.east) -- node[midway, above]{$S = \sum_j K_j \otimes K_j^{*}$} ([yshift=4pt]NaturalNode.west);
    % \draw[->] ([yshift=-4pt]NaturalNode.west) -- node[midway, below]{$b$} ([yshift=-4pt]KrausNode.east);
    
    % Between Kraus and Choi 
    \draw[->] ([xshift=-20pt]ChoiNode.south) -- node[midway, right]{\textit{S.T}} ([xshift=-20pt]KrausNode.north east);
    \draw[->] ([xshift=-30pt]KrausNode.north east) -- node[midway, left]{\(\sum_k \text{vec}(K_j) \text{vec}(K_j)^{\dagger}\)} ([xshift=-30pt]ChoiNode.south);
    
    % Between Natural and Choi
    \draw[->] ([xshift=30pt]NaturalNode.north west) -- node[midway, right]{$R$} ([xshift=30pt]ChoiNode.south);
    \draw[->] ([xshift=20pt]ChoiNode.south) -- node[midway, left]{$R$} ([xshift=20pt]NaturalNode.north west);
\end{tikzpicture}

==> figures/labels_spoofer_geometry.tex <==
\begin{tikzpicture}

    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=10cm]{figures/1QPauliSpoofersGeometry3.pdf}};
    \begin{scope}[shift={(image.south west)}, x={(image.south east)}, y={(image.north west)}]
        \node[anchor=south] at (0.52,1.0) {\(\mathbb{I}\)}; 
        \node[anchor=north west] at (0.03,0.43) {X};
        \node[anchor=north] at (0.85,0.43) {Z}; 
        \node[anchor=north] at (0.58,0.18) {Y}; 
    \end{scope}
    \begin{scope}[shift={(image.north east)}, xshift=-1.3cm, yshift=-1cm]
        % Draw a rectangle for the legend background
        \draw[rounded corners, fill=white, draw=black] (0,-0.9) rectangle (6.2,-3.3);
        
        % Item 1 - Line color (dark red)
        \definecolor{linecolor}{RGB}{133, 65, 59}
        \draw[rounded corners, fill=linecolor] (0.2,-1) rectangle (0.6,-1.4);
        \node at (0.7,-1.2) [anchor=west] {Type-I Spoofing};
        
        % Item 2 - Plane color (blue shadowed area)
        \definecolor{planecolor}{RGB}{134, 156, 189}
        \draw[rounded corners, fill=planecolor] (0.2,-1.6) rectangle (0.6,-2);
        \node at (0.7,-1.8) [anchor=west] {Type-II Spoofing};

        \draw[rounded corners, fill=black] (0.2,-2.2) rectangle (0.6,-2.6);
        \node at (0.7,-3.0)
        [anchor=west] {Invariant Type-I Spoofing Line};

        \definecolor{dashedcolor}{RGB}{201, 135, 45}
        \draw[rounded corners, fill=dashedcolor] (0.2,-2.8) rectangle (0.6,-3.2);
        \node at (0.7,-2.4) [anchor=west] {Original Channel};
        
    \end{scope}
\end{tikzpicture}

==> figures/spoofing_types.tex <==
% TYPE I SPOOFER (a)
    \centering
        \begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
        % OG Channel
        \node at (-0.5,0) {(a)};
        \node at (0,0) {\(\rho\)};
        \draw[black, thick] (0.3,0) -- (0.8,0);
        \node[draw, minimum width=1.5cm, minimum height=1.2cm] at (1.55,0) {\(\mathcal{E}\)};
        % Measurement symbol 
        \node[draw, minimum size=1cm] at (3.5,0) {}; 
        \draw[black, thick] (2.3,0) -- (3.0,0); 
        \draw[black, thick] (3.15, -0.15) arc[start angle=180, end angle=0, radius=0.35];
        \draw[black, thick, ->] (3.40, -0.15) -- (3.80, 0.3);
        \node at (3.40, -0.8) {\(\mathcal{M}\)};
    
        \draw[black, thick, ->] (4.75,0) -- (7,0) node[midway, above] {\textbf{Type I Spoofing}};

        % Type I Spoofing box
        \node at (8,0) {\(\rho\)};
        \draw[black, thick] (8.3,0) -- (9,0);
        \node[draw, minimum width=1.5cm, minimum height=1.2cm] at (9.75,0) {\(\mathcal{E}\)};
        \draw[black, thick] (10.5,0) -- (10.75,0);
        \node[draw, minimum width=1.5cm, minimum height=1.2cm] at (11.5,0) {\(\Phi\)};
        \draw[black, thick] (12.25,0) -- (13.6,0);
        % \node at (13.2,0) {\(\mathcal{E}'(\rho)\)};
        \node[draw, dashed, fit={(8.8,-0.8) (12.45,0.8)}] {};


         % Measurement symbol 
         \draw[black, thick] (13.6,0) -- (13.7,0); 
        \node[draw, minimum size=1cm] at (14.2,0) {}; 
        \draw[black, thick] (13.85, -0.15) arc[start angle=180, end angle=0, radius=0.35];
        \draw[black, thick, ->] (14.15, -0.15) -- (14.40, 0.3);
        \node at (14.1, -0.8) {\(\mathcal{M}\)};

        \node at (10.1,-1.2) {\(\mathcal{E'} = \Phi \circ \mathcal{E}\)};

        % % Measurement symbol 
        %  \draw[black, thick] (13.6,0) -- (14.1,0); 
        % \node[draw, minimum size=1cm] at (14.6,0) {}; 
        % \draw[black, thick] (14.25, -0.15) arc[start angle=180, end angle=0, radius=0.35];
        % \draw[black, thick, ->] (14.55, -0.15) -- (14.80, 0.3);
        % \node at (14.5, -0.8) {\(\mathcal{M}\)};

        % \node at (10.5,-1.2) {\(\mathcal{E'} = \Phi \circ \mathcal{E}\)};

    
        %TYPE II SPOOFER (b)
      
        \node at (-0.5,-2.5) {(b)};
        \node at (0,-2.5) {\(\rho\)};
        \draw[black, thick] (0.3,-2.5) -- (0.8,-2.5);
        \node[draw, minimum width=1.5cm, minimum height=1.2cm] at (1.55,-2.5) {\(\mathcal{E}\)};

        %Measurement box
        \node[draw, minimum size=1cm] at (3.5,-2.5) {}; 
        \draw[black, thick] (2.3,-2.5) -- (3.0,-2.5); 
        \draw[black, thick] (3.15, -2.65) arc[start angle=180, end angle=0, radius=0.35];
        \draw[black, thick, ->] (3.40, -2.65) -- (3.80, -2.2);
        \node at (3.40, -3.3) {\(\mathcal{M}\)};
    
        \draw[black, thick, ->] (4.75,-2.5) -- (7,-2.5) node[midway, above] {\textbf{Type II Spoofing}};

        
    
        %Type II Spoofer box
        \node at (8,-2.5) {\(\rho\)};
        \draw[black, thick] (8.3,-2.5) -- (9,-2.5);
        \node[draw, minimum width=2cm, minimum height=1.2cm] at (10,-2.5) {\(\mathcal{E}'\)};
        \draw[black, thick] (11,-2.5) -- (12.9,-2.5);
        % \node at (12.5,-2.5) {\(\mathcal{E}'(\rho)\)};
    
        % \node at (10,-3.4) {\(\Lambda_{\mathcal{E'}} \neq \Lambda_{\mathcal{E}}\)};


        %Measurement box
        \draw[black, thick] (12.9,-2.5) -- (13.0,-2.5); 
        \node[draw, minimum size=1cm] at (13.5,-2.5) {}; 
        \draw[black, thick] (13.15, -2.65) arc[start angle=180, end angle=0, radius=0.35];
        \draw[black, thick, ->] (13.45, -2.65) -- (13.70, -2.2);
        \node at (13.4, -3.3) {\(\mathcal{M}\)};

    
        \end{tikzpicture}
